A semi-autonomous approach to connecting proprietary EHR standards to FHIR

HL7's Fast Healthcare Interoperability Resources (FHIR) standard is designed to provide a consistent way in which to represent and exchange healthcare data, such as electronic health records (EHRs). SMART--on--FHIR (SoF) technology uses this standard to augment existing healthcare data systems with a standard FHIR interface. While this is an important goal, little attention has been paid to developing mechanisms that convert EHR data structured using proprietary schema to the FHIR standard, in order to be served by such an interface. In this paper, a formal process is proposed that both identifies a set of FHIR resources that best capture the elements of an EHR, and transitions the contents of that EHR to FHIR, with a view to supporting the operation of SoF containers, and the wider interoperability of health records with the FHIR standard. This process relies on a number of techniques that enable us to understand when two terms are equivalent, in particular a set of similarity metrics, which are combined along with a series of parameters in order to enable the approach to be tuned to the different EHR standards encountered. Thus, when realised in software, the translation process is semi-autonomous, requiring only the specification of these parameters before performing an arbitrary number of future conversions. The approach is demonstrated by utilising it as part of the CONSULT project, a wider decision support system that aims to provide intelligent decision support for stroke patients.

==> consult-post.tex <==
\begin{figure}[]
\begin{center}
\centering\scalebox{0.7}{
\tikzset{rectangle state/.style={draw,rectangle}}
\begin{tikzpicture}[node distance=3.5cm,initial text=,
    database/.style={
      cylinder,
      shape border rotate=90,
      aspect=0.25,
      draw
    }]
\begin{scope}
\node[rectangle state,very thick,minimum size=10mm, align=center] (pipeline) {Transformation \\ pipeline};
\node[rectangle state,very thick,minimum size=10mm, align=center] (so-module) [above left of=pipeline]{SystmOne \\ module};
\node[rectangle state,very thick,minimum size=10mm, align=center] (so-installation) [left of=so-module]  {SystmOne \\ installation};
\node[database,very thick,minimum size=10mm, align=center] (so-data) [left of=so-installation] {SystmOne \\ formatted \\ data};
\node[rectangle state,very thick,minimum size=10mm, align=center] (m-module) [below left of=pipeline] {mMedica \\ module};
\node[rectangle state,very thick,minimum size=10mm, align=center] (m-installation) [left of=m-module] {mMedica \\ installation};
\node[database,very thick,minimum size=10mm, align=center] (m-data) [left of=m-installation] {mMedica \\ formatted \\ data};
\node[rectangle state,very thick,minimum size=10mm, align=center] (proxy) [right of=pipeline] {FHIR proxy};
\node[minimum size=10mm, align=center] (fhir-blank) [below of=proxy] {};
\node[database,very thick,minimum size=10mm, align=center] (fhir) [below= 0cm of fhir-blank] {FHIR \\ server};
\node[database,very thick,minimum size=10mm, align=center] (equivalence-set-cache) [left= 1.6cm of fhir] {Equiv. set \\ cache};
\node[rectangle,very thick,minimum size=10mm, align=center] (consult) [right of=proxy] {\consult \\ system};
\node[draw,dashed,inner sep=2mm,fit=(so-module)(m-module)(proxy),label={[above]HTTP Server}] {};
\node[draw,dashed,inner sep=2mm,fit=(so-data)(fhir)(proxy),label={[above]FHIR container}] {};
\end{scope}
\begin{scope}
\path[<->] (so-module) edge [very thick] node [below] {Tunnel} (so-installation);
\path[<->] (m-module) edge [very thick] node [above] {Tunnel} (m-installation);
\path[<-] (pipeline) edge [very thick] node [] {} (so-module);
\path[<-] (pipeline) edge [very thick] node [] {} (m-module);
\path[->] (so-installation) edge [very thick] node [] {} (so-data);
\path[->] (m-installation) edge [very thick] node [] {} (m-data);
\path[<-] (proxy) edge [very thick] node [] {} (pipeline);
\path[<-] (consult) edge [very thick] node [] {} (proxy);
\path[->] (pipeline) edge [very thick] node [] {} (fhir);
\path[<->] (pipeline) edge [very thick] node [] {} (equivalence-set-cache);
\path[->] (consult) edge [very thick] node [] {} (proxy);
\path[->] (proxy) edge [very thick] node [] {} (so-module);
\path[->] (proxy) edge [very thick] node [] {} (m-module);
\path[<->] (fhir) edge [very thick] node [] {} (proxy);
\end{scope}
\end{tikzpicture}}

\caption{A prototype of the \consult architecture using our software.}
\label{fig:consult-post}
\end{center}
\end{figure}

==> consult-pre.tex <==
\begin{figure}[]
\begin{center}
\centering\scalebox{0.7}{
\tikzset{rectangle state/.style={draw,rectangle}}
\begin{tikzpicture}[node distance=3.5cm,initial text=,
    database/.style={
      cylinder,
      shape border rotate=90,
      aspect=0.25,
      draw
    }]
\begin{scope}
\node[rectangle,very thick,minimum size=10mm, align=center] (consult) {\consult \\ system};
\node[rectangle state,very thick,minimum size=10mm, align=center] (so-module) [above left of=consult]  {SystmOne \\ module};
\node[rectangle state,very thick,minimum size=10mm, align=center] (so-installation) [left of=so-module]  {SystmOne \\ installation};
\node[database,very thick,minimum size=10mm, align=center] (so-data) [left of=so-installation] {SystmOne \\ formatted \\ data};
\node[rectangle state,very thick,minimum size=10mm, align=center] (m-module) [below left of=consult] {mMedica \\ module};
\node[rectangle state,very thick,minimum size=10mm, align=center] (m-installation) [left of=m-module] {mMedica \\ installation};
\node[database,very thick,minimum size=10mm, align=center] (m-data) [left of=m-installation] {mMedica \\ formatted \\ data};
\node[rectangle state,very thick,minimum size=10mm, align=center] (process-so) [above right of=consult]{Process \\ SystmOne data};
\node[rectangle state,very thick,minimum size=10mm, align=center] (process-m) [below right of=consult]{Process \\ mMedica data};
\node[rectangle state,very thick,minimum size=10mm, align=center] (reasoner-a) [right of=process-so]{Reasoner A};
\node[rectangle state,very thick,minimum size=10mm, align=center] (reasoner-b) [right of=process-m]{Reasoner B};

\end{scope}
\begin{scope}
\path[<->] (consult) edge [bend right,very thick] node [left] {} (so-module);
\path[<->] (so-module) edge [very thick] node [above] {Tunnel} (so-installation);
\path[<->] (consult) edge [bend left,very thick] node [left] {} (m-module);
\path[<->] (m-module) edge [very thick] node [below] {Tunnel} (m-installation);
\path[->] (so-installation) edge [very thick] node [] {} (so-data);
\path[->] (m-installation) edge [very thick] node [] {} (m-data);
\path[->] (consult) edge [very thick] node [] {} (process-so);
\path[->] (consult) edge [very thick] node [] {} (process-m);
\path[->] (process-so) edge [very thick] node [] {} (reasoner-a);
\path[->] (process-m) edge [very thick] node [] {} (reasoner-b);
\end{scope}
\end{tikzpicture}}

\caption{The \consult prototype.}
\label{fig:consult-pre}
\end{center}
\end{figure}

==> pipeline.tex <==
\begin{figure}[ht!]

\tikzset{rectangle state/.style={draw,rectangle}}

\begin{center}

\centering\scalebox{0.7}{

\begin{tikzpicture}[node distance=2cm,initial text=]

\tikzstyle{every node}=[font=\large]

\begin{scope}

\node[rectangle state,very thick,minimum width=60mm,minimum height=10mm, align=left] (ehr-pre)  {(\ref{sec:ehr-preprocessing}) EHR pre-processing};
\node[rectangle state,very thick,minimum width=30mm,minimum height=10mm] (ehr)[above left = 1cm and -3cm of ehr-pre]  {EHR};
\node[rectangle state,very thick,minimum width=30mm,minimum height=10mm] (fhir) [above right = 1cm and -3cm of ehr-pre] {FHIR resources};
\node[rectangle state,very thick,minimum width=60mm, align=left,minimum height=10mm] (fhir-pre) [below of=ehr-pre] {(\ref{sec:fhir-preprocessing}) FHIR pre-processing};
\node[rectangle state,very thick,minimum width=60mm, align=left,minimum height=10mm] (alg) [below of=fhir-pre] {\textsc{\nameref{alg:a5}}};
\node[rectangle state,very thick,minimum width=60mm,minimum height=10mm] (param) [right=2cm of alg] {(\ref{sec:configuration}) EHR parameter set.};
\node[rectangle state,very thick,minimum width=60mm, align=left,minimum height=10mm] (mapping) [below of=alg] {(\ref{sec:mapping}) Mapping};
\node[rectangle state,accepting,very thick,minimum width=60mm, align=left,minimum height=10mm] (complete) [below of=mapping] {FHIR-compliant EHR};

\end{scope}

\begin{scope}

\path[->] (ehr) edge [very thick] node [] {} (ehr-pre);
\path[->] (fhir) edge [very thick] node [] {} (ehr-pre);
\path[->] (ehr-pre) edge [very thick] node [] {} (fhir-pre);
\path[->] (fhir-pre) edge [very thick] node [] {} (alg);
\path[->] (param) edge [very thick] node [] {} (alg);
\path[->] (alg) edge [very thick] node [] {} (mapping);
\path[->] (mapping) edge [very thick] node [] {} (complete);

\end{scope}

\end{tikzpicture}}

\caption{An overview of the EHR transformation process.}

\label{fig:pipe}

\end{center}

\end{figure}
